Field Converter: Geometry-Initialized Temporal Residual Refinement for World-Grounded Player Pose Estimation from Soccer Broadcasts

Recovering 3D human pose from monocular sports broadcasts remains challenging when players must be localized in a shared metric world coordinate system rather than only reconstructed relative to their own body. We introduce Field Converter, a geometry-initialized temporal residual framework for world-grounded 3D player pose estimation from calibrated soccer broadcasts. Our method first uses camera and pitch geometry to initialize the player root through ray-ground intersection, then predicts a temporal residual correction from pose, image, camera, and geometric cues. On match-disjoint evaluation sequences, residual refinement reduces root error from 49cm with geometry alone to 14cm with a frame-wise MLP and 10cm with a TCN, while a Transformer achieves a comparable 11cm. The resulting world-space MPJPE reaches 13.2cm, and ablations show that residual prediction clearly outperforms direct global-root regression while temporal context matters more than the specific temporal backbone. Failure analysis further identifies airborne motion as the main limitation of the ground-based geometric initialization.

==> figures/conceptual_pipeline.tex <==
\begin{tikzpicture}[
    node distance=6mm and 8mm,
    box/.style={
        draw,
        rounded corners=2pt,
        align=center,
        inner xsep=5pt,
        inner ysep=3.5pt,
        font=\small
    },
    arrow/.style={-{Latex[length=1mm]}, thick}
]

\node[box] (video) {Broadcast\\video};

% Main branch
\node[box, below=of video, xshift=-15mm] (track)
    {Player tracking};

\node[box, below=of track] (pose)
    {2D and Relative 3D pose};

% Parallel camera branch
\node[box, below=of video, xshift=15mm] (cam)
    {Camera calibration};

% Field Converter
\node[box, below=12mm of pose, xshift=15mm] (world)
    {\textbf{Field Converter}\\(our method)};

% New output block
\node[box, below=of world] (globalpose)
    {World-space\\3D pose};

% Broadcast -> branches
\draw[arrow] (video.south) -- ++(0,-3mm) -| (track.north);
\draw[arrow] (video.south) -- ++(0,-3mm) -| (cam.north);

% Tracking -> pose
\draw[arrow] (track.south) -- (pose.north);

% Pose -> Field Converter
\draw[arrow]
    (pose.south)
    -- ++(0,-4mm)
    -| ([xshift=-7mm]world.north);

% Camera -> Field Converter
\draw[arrow]
    (cam.south)
    -- ++(0,-16mm)
    -| ([xshift=+7mm]world.north);

% Field Converter -> output
\draw[arrow] (world.south) -- (globalpose.north);

\end{tikzpicture}
